Drive vs. Decay: On the Training Dynamics of Joint-Embedding Predictive Architectures

Joint-Embedding Predictive Architectures (JEPAs) are prone to representation collapse, typically mitigated through empirical heuristics. We develop an early-training stability theory that unifies these heuristics. Linearising the coupled JEPA gradient flow around the trivial fixed point reveals two competing effects: a driving force ($\gamma$) and a decay effect ($\sigma$). Under approximate spectral decoupling, a per-mode stability ratio $\mu_i = \gamma_i / \sigma_i$ factorises into independent data-side and predictor-side terms and the count of unstable modes tracks the rank of representations that can emerge. The framework predicts a phase boundary, which we confirm empirically across more than 800 Tabular-JEPA configurations. It also unifies predictor scaling, masking ratio, and EMA as distinct mechanisms for shifting $\mu$. Guided by this analysis, we introduce ResidualPred, a transformer predictor whose attention is biased toward the identity at initialisation; it improves both effective rank and downstream accuracy on tabular benchmarks and in I-JEPA pretraining on CIFAR-10, CIFAR-100, STL-10, and ImageNet. Our framework connects empirical collapse-avoidance heuristics to an explicit dynamical picture, yielding theory-driven stabilizers. Code is available at https://github.com/jose-melo/drive-vs-decay.

==> images/linear_jepa.tex <==
\begin{tikzpicture}[font=\small,scale=0.9,every node/.style={scale=0.9}]
	\node at (0, 0) (x) {$\mathbf{x}$};
	\draw[->, thick] (x) -- ++(1, 0) -- ++(0, 1) -- ++(1, 0);
	\draw[->, thick] (x) -- ++(1, 0) -- ++(0, -1) -- ++(1, 0);
    
	\node[draw, circle] at (2.5, 1) (m1) {$m_1$};
	\node at (3.2, 1.2) {$\mathbf{x}_1$};
    
	\node[draw, rectangle, minimum width=1cm, minimum height=0.7cm] at (4, 1) (f_theta) {$f_\theta$};
	\draw[->, thick] (m1) -- (f_theta);
	\draw[->, thick] (f_theta) -- ++(1.5, 0);
    
	\node[draw, rectangle, minimum width=1cm, minimum height=0.7cm] at (6, 1) (g_phi) {$g_\phi$};
	\draw[->, thick] (g_phi) -- ++(1, 0);
    
	\node[draw, rectangle, minimum width=1cm, minimum height=0.7cm] at (2.55, -1) (f_target) {$f_{\bar{\theta}}$};
	\draw[->, thick] (f_target) -- ++(1.5, 0);
    
	\node[draw, circle] at (4.5, -1) (m2) {$m_2$};
	\draw[->, thick] (m2) -- ++(2.5, 0);
    
	\draw[<->, dashed, thick] (7.2, 1) to[out=-45, in=45] node[right] {$\mathcal{L}$ loss} (7.2, -1);
\end{tikzpicture}
